Line zonotopes: A tool for state estimation and fault diagnosis of unbounded and descriptor systems

This paper proposes new methods for set-based state estimation and active fault diagnosis (AFD) of linear descriptor systems (LDS). Unlike intervals, ellipsoids, and zonotopes, constrained zonotopes (CZs) can directly incorporate linear static constraints on state variables - typical of descriptor systems - into their mathematical representation, leading to less conservative enclosures. However, for LDS that are unstable or not fully observable, a bounded representation cannot ensure a valid enclosure of the states over time. To address this limitation, we introduce line zonotopes, a new representation for unbounded sets that retains key properties of CZs, including polynomial time complexity reduction methods, while enabling the description of strips, hyperplanes, and the entire n-dimensional Euclidean space. This extension not only generalizes the use of CZs to unbounded settings but can also enhance set-based estimation and AFD in both stable and unstable scenarios. Additionally, we extend the AFD method for LDS from Rego et al. (2020) to operate over reachable tubes rather than solely on the reachable set at the final time of the considered horizon. This reduces conservatism in input separation and enables more accurate fault diagnosis based on the entire output sequence. The advantages of the proposed methods over existing CZ-based approaches are demonstrated through numerical examples.

==> Figures/fig_AFDMZ_tube234.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_AFDMZ_tube234.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.77884922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73819222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_AFDMZ_tube234.pdf}}%
    \put(0.11989588,0.04459758){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$y_1$}}}%
    \put(0.50992887,0.00570665){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.02119802,0.43519549){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$y_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_AFDMZ_tube234.pdf}}%
    \put(0.18735289,0.06572311){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-5}}}%
    \put(0.1319701,0.09337545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.07658732,0.12102997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_AFDMZ_tube234.pdf}}%
    \put(0.99012127,0.07143059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-5}}}%
    \put(0.86357822,0.07008561){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.737033,0.06874063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.61048778,0.06739566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.48394257,0.06605068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.35739952,0.0647057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2308543,0.06336072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_AFDMZ_tube234.pdf}}%
    \put(0.07658732,0.13587464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.07658732,0.20887665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.07658732,0.28187867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.07658732,0.35488069){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.07658732,0.42788271){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{9}}}%
    \put(0.07658732,0.50088472){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.07658732,0.57388674){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{11}}}%
    \put(0.07658732,0.64688876){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.07658732,0.71989078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{13}}}%
  \end{picture}%
\endgroup%


==> Figures/fig_estimation_together.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_estimation_together.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.97045358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10234079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_estimation_together.pdf}}%
    \put(0.02141922,0.71905086){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\hat{X}_k$ (radius)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_estimation_together.pdf}}%
    \put(0.08495094,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17413735,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.26332155,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.35250795,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.44169215,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.53087852,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.62006275,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.70924912,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.79843336,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.88761973,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.97680396,0.49960075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_estimation_together.pdf}}%
    \put(0.06711278,0.52222837){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06711278,0.61755444){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.06711278,0.71287832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.06711278,0.8082022){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.06711278,0.90352607){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_estimation_together.pdf}}%
    \put(0.82007894,0.77649991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Zonotope}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_estimation_together.pdf}}%
    \put(0.82007894,0.73766936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_estimation_together.pdf}}%
    \put(0.82007894,0.6988366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LZ}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_estimation_together.pdf}}%
    \put(0.3122366,0.69979015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ is empty for $k\geq25$}}}%
    \put(0.10332884,0.89304076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LZ is unbounded at $k=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_estimation_together.pdf}}%
    \put(0.53147427,0.0028229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.02235696,0.26828437){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\hat{X}_{3,k} - x_{3,k}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_estimation_together.pdf}}%
    \put(0.08657478,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17576111,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.26494538,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.35413178,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.44331595,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.53250229,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.62168652,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.71087289,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.80005712,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.88924356,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.97842779,0.04588389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_estimation_together.pdf}}%
    \put(0.06873662,0.06862546){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.06873662,0.16537411){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0.06873662,0.26212498){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06873662,0.35887584){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.06873662,0.45562449){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_estimation_together.pdf}}%
    \put(0.25932956,0.42331063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_estimation_together.pdf}}%
    \put(0.40454676,0.42331063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Zonotope}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_estimation_together.pdf}}%
    \put(0.64429216,0.42331063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZ}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_estimation_together.pdf}}%
    \put(0.80800297,0.42331063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LZ}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_estimation_together.pdf}}%
    \put(0.46262281,0.96210916){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_estimation_together.pdf}}%
    \put(0.51915999,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.61144801,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.70373602,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.79602404,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.88831427,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.98060229,0.8571538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_estimation_together.pdf}}%
    \put(0.50993184,0.87537117){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-100}}}%
    \put(0.50993184,0.95580289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.50993184,1.0362346){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_estimation_together.pdf}}%
    \put(0.63053996,1.06787114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=19]{fig_estimation_together.pdf}}%
    \put(0.76229857,1.06787114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_\text{A}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=20]{fig_estimation_together.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_intersection_strips_v3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_intersection_strips_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.83354361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80230707)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_intersection_strips_v3.pdf}}%
    \put(0.79379311,0.01161901){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.36439678,0.00552284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$x_2$}}}%
    \put(0.021725,0.39215052){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_intersection_strips_v3.pdf}}%
    \put(0.64795901,0.04135057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.73345855,0.07433911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.81896032,0.10732549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90445979,0.14031411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.98996156,0.17330041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_intersection_strips_v3.pdf}}%
    \put(0.49496605,0.04820928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.5}}}%
    \put(0.32854687,0.09348133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.1621277,0.13875332){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_intersection_strips_v3.pdf}}%
    \put(0.08232191,0.23826379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.3}}}%
    \put(0.08232191,0.28951419){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.08232191,0.34076452){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.08232191,0.39201489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08232191,0.44326526){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.08232191,0.49451563){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.08232191,0.545766){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_intersection_strips_v3.pdf}}%
    \put(0.68552223,0.7609046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_intersection_strips_v3.pdf}}%
    \put(0.68552223,0.71037234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_intersection_strips_v3.pdf}}%
    \put(0.68552223,0.65782137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1 \cap S_2$ (MG-rep)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_intersection_strips_v3.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_intersection_zonstrip.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_intersection_zonstrip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.46218425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76034584)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_intersection_zonstrip.pdf}}%
    \put(0.55413754,0.0054527){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.02144909,0.41748557){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_intersection_zonstrip.pdf}}%
    \put(0.18525649,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.25923507,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.8}}}%
    \put(0.33321367,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.6}}}%
    \put(0.40719445,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.4}}}%
    \put(0.48117305,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.2}}}%
    \put(0.55515165,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.62913246,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.70311106,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.7770896,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.8510682,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.92504901,0.0414356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_intersection_zonstrip.pdf}}%
    \put(0.09737687,0.12491202){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.09737687,0.18197585){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.09737687,0.23903961){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.3}}}%
    \put(0.09737687,0.29610344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.09737687,0.35316944){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.09737687,0.41023324){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09737687,0.46729707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.09737687,0.52436086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.09737687,0.58142467){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.09737687,0.63849068){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.09737687,0.69555448){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_intersection_zonstrip.pdf}}%
    \put(0.71567533,0.70709807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_intersection_zonstrip.pdf}}%
    \put(0.71567533,0.66783804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_intersection_zonstrip.pdf}}%
    \put(0.71567533,0.62857799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \cap S$ (G-rep)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_intersection_zonstrip.pdf}}%
    \put(0.71567533,0.58725243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \cap S$ (MG-rep)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_intersection_zonstrip.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_strip2D_tube.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_strip2D_tube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41279953)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_strip2D_tube.pdf}}%
    \put(0.23521093,0.00547711){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.00796265,0.22370374){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_strip2D_tube.pdf}}%
    \put(0.11352984,0.02577095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.23627932,0.02577095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.35902756,0.02577095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_strip2D_tube.pdf}}%
    \put(0.04251279,0.10505228){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04251279,0.22050214){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.04251279,0.33595313){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_strip2D_tube.pdf}}%
    \put(0.91802339,0.05025835){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.59066439,0.00636809){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$x_2$}}}%
    \put(0.45896255,0.20121192){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_strip2D_tube.pdf}}%
    \put(0.98246025,0.09139184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-5}}}%
    \put(0.89765044,0.05291689){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.81967441,0.01444309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_strip2D_tube.pdf}}%
    \put(0.4958794,0.0412973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-10}}}%
    \put(0.64277458,0.01908433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78966986,-0.00312864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_strip2D_tube.pdf}}%
    \put(0.48967095,0.07794082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.48967095,0.20000121){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.48967095,0.32206157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_strip2D_tube.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/motivational_v2_together.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motivational_v2_together.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39130435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motivational_v2_together.pdf}}%
    \put(0.47224608,0.71233983){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$x_1$}}}%
    \put(0.91881375,0.80563646){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.04359146,0.97296337){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{motivational_v2_together.pdf}}%
    \put(0.80460099,0.73810811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.67548793,0.7411923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.54637487,0.74427626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.41726183,0.74735845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.2881488,0.75044252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.15903382,0.75352648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{motivational_v2_together.pdf}}%
    \put(0.92772753,0.89484639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.90806761,0.8385912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.88840774,0.78233625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{motivational_v2_together.pdf}}%
    \put(0.11129662,0.77039612){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.11129662,0.82789761){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.11129662,0.88540086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11129662,0.94290199){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11129662,1.00040336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.11129662,1.05790485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11129662,1.11540633){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{motivational_v2_together.pdf}}%
    \put(0.44456277,0.02337629){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$x_1$}}}%
    \put(0.90162188,0.12153202){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.02286747,0.31401709){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{motivational_v2_together.pdf}}%
    \put(0.77816988,0.05786062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.64918632,0.06095224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.52020081,0.0640441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.39121722,0.06713608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.26223174,0.07022758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.13324813,0.07331956){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{motivational_v2_together.pdf}}%
    \put(0.9092984,0.1858606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.88813707,0.14260254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.86697568,0.09934471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{motivational_v2_together.pdf}}%
    \put(0.08554187,0.10954554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.08554187,0.16804412){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.08554187,0.22654269){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08554187,0.28504314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.08554187,0.34354171){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.08554187,0.40204028){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.08554187,0.46053885){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{motivational_v2_together.pdf}}%
  \end{picture}%
\endgroup%

